Topological Entropy and bulging deformation of real projective structures on surface

In this paper we study the deformation of strictly convex real projective structures on a closed surface. Specially we study the deformation in terms of the entropy on bulging deformations. As a byproduct we construct a sequence of divergent structures whose topological entropy converges to a designated number between 0 and 1.

==> figure1.tex <==


%\documentclass[12pt]{article}
%
%\usepackage{amsfonts} \usepackage{amssymb} \usepackage{amsmath}
%\usepackage{amsthm} \usepackage{color}  \usepackage{amsmath,amscd}
%\usepackage[dvips]{graphicx}
%\usepackage{psfrag}
%\usepackage{pstricks}
%

%\newenvironment{enumalph}
%{\begin{enumerate}\renewcommand{\labelenumi}{\textnormal{(\alph{enumi})}}}
%{\end{enumerate}}







%\begin{document}



%\begin{figure}
% Generated with LaTeXDraw 2.0.8
% Thu Sep 19 01:12:06 EDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.9} % Change this value to rescale the drawing.
{
\begin{pspicture}(3,-1.238125)(17.881874,2.238125)
\psellipse[linewidth=0.04,dimen=outer](7.08,0.6296875)(1.66,1.47)
%\psellipse[linewidth=0.04,dimen=outer](9.1,-1.0103126)(1.66,0.47)
%\psline[linewidth=0.04cm](7.44,0)(14, 0.6)
%\psline[linewidth=0.04cm](7.44,1)(14, 0.6)
\psline[linewidth=0.04cm](7.44,-0.8003125)(14, 0.6)
\psline[linewidth=0.04cm](7.44,2.07)(14, 0.6)
\psline[linewidth=0.04cm]{<-}(7.44,2.07)(7.46,-0.8003125)
\rput(7.9, 1){$K^R$}
\rput(7.7, 0){$\tilde\gamma$}
\rput(7.5,2.3){$\gamma_+$}
\rput(7.5,-1.2){$\gamma_-$}
\rput(10, 0.3){$\triangle$}
\psline[linewidth=0.04cm]{->}(8.2,1.7)(8.6,0.08)
%\psline[linewidth=0.04cm](7.44,0.5)(14, 0.6)
\psline[linewidth=0.04cm]{->}(7.0,2.07)(5.5,1)
\psline[linewidth=0.04cm](5.8,1.9)(5.5,1)
\psline[linewidth=0.04cm](5.8,1.9)(7,2.07)
\psline[linewidth=0.04cm]{<-}(7.0,-0.8)(5.46,0.5)
\psline[linewidth=0.04cm](7,-0.8)(5.5,-0.6)
\psline[linewidth=0.04cm](5.46,0.5)(5.5,-0.6)
\rput(5.0,-0.6){$\alpha_i\triangle$}
\rput(6.7, -0.193){$\alpha_i(\tilde\gamma)$}
\rput(6.5, 0.8){$K^L$}
\psarc[linestyle=dashed](7.44,0.63484375){1.43515625}{-90.0}{90.0}
\usefont{T1}{ptm}{m}{n}

\rput(14.2,0.5){$\gamma_0$}
\end{pspicture}
}
%\end{figure}
%\end{document} 

==> figure1a.tex <==
%\documentclass[12pt]{article}
%
%\usepackage{amsfonts} \usepackage{amssymb} \usepackage{amsmath}
%\usepackage{amsthm} \usepackage{color}  \usepackage{amsmath,amscd}
%\usepackage[dvips]{graphicx}
%\usepackage{psfrag}
%\usepackage{pstricks}
%

%\newenvironment{enumalph}
%{\begin{enumerate}\renewcommand{\labelenumi}{\textnormal{(\alph{enumi})}}}
%{\end{enumerate}}







%\begin{document}



%\begin{figure}
% Generated with LaTeXDraw 2.0.8
% Thu Sep 19 01:12:06 EDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.9} % Change this value to rescale the drawing.
{
\begin{pspicture}(3,-1.238125)(17.881874,2.238125)
\psellipse[linewidth=0.04,dimen=outer](7.08,0.6296875)(1.66,1.47)
%\psellipse[linewidth=0.04,dimen=outer](9.1,-1.0103126)(1.66,0.47)
%\psline[linewidth=0.04cm](7.44,0)(14, 0.6)
%\psline[linewidth=0.04cm](7.44,1)(14, 0.6)
\psline[linewidth=0.04cm](7.44,-0.8003125)(14, 0.6)
\psline[linewidth=0.04cm](7.44,2.07)(14, 0.6)
\psline[linewidth=0.04cm]{<-}(7.44,2.07)(7.46,-0.8003125)
\rput(7.9, 1){$K^R$}
\rput(7.7, 0){$\tilde\gamma$}
\rput(7.5,2.3){$\gamma_+$}
\rput(7.5,-1.2){$\gamma_-$}
\rput(10, 0.3){$\triangle$}
\psline[linewidth=0.04cm]{->}(8.2,1.7)(8.6,0.08)
%\psline[linewidth=0.04cm](7.44,0.5)(14, 0.6)
\psline[linewidth=0.04cm]{<-}(7.0,2.07)(5.5,1)
%\psline[linewidth=0.04cm](5.8,1.9)(5.5,1)
%\psline[linewidth=0.04cm](5.8,1.9)(7,2.07)
\psline[linewidth=0.04cm]{<-}(7.0,-0.8)(5.46,0.5)
\psline[linewidth=0.04cm](7,-0.8)(5.5,-0.6)
\psline[linewidth=0.04cm](5.46,0.5)(5.5,-0.6)
\rput(5.0,-0.6){$\alpha_i\triangle$}
\rput(6.7, -0.193){$\alpha_i(\tilde\gamma)$}
\rput(6.5, 0.8){$K^L$}
\psarc[linestyle=dashed](7.44,0.63484375){1.43515625}{-90.0}{90.0}
%\psarc[linestyle=dashed](6.87, 0.6){1.37}{90.0}{160.0}
\psarc[linestyle=dashed](7.5, -0.3){2.4}{105.0}{145.0}
\usefont{T1}{ptm}{m}{n}

\rput(14.2,0.5){$\gamma_0$}
\end{pspicture}
}
%\end{figure}
%\end{document} 

==> figure3.tex <==

%% Generated with LaTeXDraw 2.0.8
%% Thu Sep 19 01:12:06 EDT 2013
%% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.1} % Change this value to rescale the drawing.
{
\begin{pspicture}(1,-0.238125)(17.881874,2.238125)
\psellipse[linewidth=0.04,dimen=outer](7.08,0.6296875)(1.66,1.47)
%\psellipse[linewidth=0.04,dimen=outer](9.1,-1.0103126)(1.66,0.47)
\psline[linewidth=0.04cm](7.44,2.07)(8.7, 1.0)
\psline[linewidth=0.04cm](7.44,2.07)(6.3, 1.9)
\rput(5.9,1.9){$\tilde\beta$}
\psline[linewidth=0.04cm](8.7, 1.0)(8.5,-0.05)
\psline[linewidth=0.04cm](8.5,-0.05)(7.3,-0.83)
\psline[linewidth=0.04cm](8.5,-0.05)(8.7,0.6)
\rput(8.95,0.4){$\tilde\alpha$}
\psline[linewidth=0.04cm](7.3,-0.83)(5.6,-0.05)
\psline[linewidth=0.04cm](5.6,-0.05)(6.8,-0.8)
\rput(6,-0.9){$\tilde \delta$}
\psline[linewidth=0.02cm](5.7,1)(8.02,1)
\usefont{T1}{ptm}{m}{n}
%\rput(7, 0.3){crossing segment}
\psline[linewidth=0.04cm](5.6,-0.05)(5.8,1.5)
\psline[linewidth=0.04cm](5.8,1.5)(7.44,2.07)
\psline[linewidth=0.04cm](7.44,2.07)(8.5,-0.05)
\psline[linewidth=0.04cm](8.5,-0.05)(5.6,-0.05)
\psline[linewidth=0.04cm](5.6,-0.05)(7.44,2.07)
\end{pspicture}
}

